SITO: Sifting a Commercial Text-Safety API for Missed Harm and False Flags in English, Ukrainian and Surzhyk

Platforms that host young users screen messages with commercial text-safety APIs, but independent evidence on how often such systems miss harm or flag harmless text is scarce, especially outside English, and the documentation of the one studied here leaves its false-positive rate unquantified. We evaluated one such API, Tuteliq Detect as deployed under the release identifier tuteliq-detect-v5.20261011 (not the separately published v6 model), on six harm categories: authorised push-payment fraud, money-mule recruitment, social engineering, romance scams, gambling harm and bullying. We built SITO (Synthetic Independent Text-safety benchmark with Overflagging tests; sito is Ukrainian for 'sieve'), 2,332 synthetic cases in English, Ukrainian and mixed Ukrainian, with each harmful case matched by hard harmless ones: same-topic messages, minimal-edit contrasts, warnings and retrospective accounts. On English text the system flagged 84.9-94.1% of harmful cases and 0-4.3% of harmless ones per category. It missed third-party reports of ongoing harm far more often than perpetrators' messages (63.6% against 95.1% recall, all languages), when sent without the settings the API offers for reports of harm. Ukrainian and mixed-language input was detected at least as often as English, recall was lower on text from a held-out generator family, so headline recall may be optimistic, and 3.2% of cases received a different decision in repeated runs. A platform should measure false positives on its own traffic and check how bystander reports are handled. The datasets, generation prompts and code are released.

==> figures/roles_en.tex <==
\definecolor{sitoseries}{HTML}{2A78D6}\definecolor{sitoink}{HTML}{0B0B0B}\definecolor{sitomuted}{HTML}{52514E}\definecolor{sitogrid}{HTML}{E4E3DF}
\begin{tikzpicture}
\begin{axis}[name=roles, scale only axis, width=4.1cm, height=3.0cm, xmin=0, xmax=100, ymin=0.5, ymax=3.5, xtick={0,25,50,75,100}, ytick={1,2,3}, yticklabels={{Third party (107)},{Victim, ongoing (258)},{Perpetrator (814)}}, yticklabel style={font=\footnotesize, text=sitoink}, xticklabel style={font=\footnotesize, text=sitomuted}, xmajorgrids, grid style={draw=sitogrid, line width=0.4pt}, axis line style={draw=sitogrid}, axis x line*=bottom, axis y line*=left, tick style={draw=none}, title={Recall by speaker role (\%)}, title style={font=\footnotesize, text=sitoink, align=center}]
\addplot+[only marks, mark=*, mark size=2.4pt, mark options={fill=sitoseries, draw=white, line width=0.9pt},
  error bars/.cd, x dir=both, x explicit, error bar style={draw=sitoseries, line width=1.3pt}, error mark=none]
  table[x=v, y=pos, x error plus expr=\thisrow{hi}-\thisrow{v}, x error minus expr=\thisrow{v}-\thisrow{lo}] {
    pos v lo hi
    1 63.6 54.1 72.1
    2 89.9 85.6 93.0
    3 95.1 93.4 96.4
  };
  \node[anchor=west, font=\footnotesize, text=sitoink] at (axis cs:72.1,1) {\,63.6\%};
  \node[anchor=east, font=\footnotesize, text=sitoink] at (axis cs:93.4,3) {95.1\%\,};
\end{axis}
\begin{axis}[at={(roles.outer east)}, anchor=outer west, xshift=0.4cm, scale only axis, width=4.1cm, height=3.0cm, xmin=0, xmax=12, ymin=0.5, ymax=5.5, xtick={0,4,8,12}, ytick={1,2,3,4,5}, yticklabels={{Unrelated (99)},{Past incident (126)},{Educational (133)},{Same topic (624)},{Contrast (171)}}, yticklabel style={font=\footnotesize, text=sitoink}, xticklabel style={font=\footnotesize, text=sitomuted}, xmajorgrids, grid style={draw=sitogrid, line width=0.4pt}, axis line style={draw=sitogrid}, axis x line*=bottom, axis y line*=left, tick style={draw=none}, title={False-positive rate by harmless type (\%)}, title style={font=\footnotesize, text=sitoink, align=center}]
\addplot+[only marks, mark=*, mark size=2.4pt, mark options={fill=sitoseries, draw=white, line width=0.9pt},
  error bars/.cd, x dir=both, x explicit, error bar style={draw=sitoseries, line width=1.3pt}, error mark=none]
  table[x=v, y=pos, x error plus expr=\thisrow{hi}-\thisrow{v}, x error minus expr=\thisrow{v}-\thisrow{lo}] {
    pos v lo hi
    1 0.0 0.0 3.7
    2 0.0 0.0 3.0
    3 0.0 0.0 2.8
    4 1.3 0.7 2.5
    5 5.8 3.2 10.4
  };
  \node[anchor=east, font=\footnotesize, text=sitoink] at (axis cs:3.2,5) {5.8\%\,};
\end{axis}
\end{tikzpicture}


